Road-field reaction-diffusion system: a new threshold for long range exchanges

We consider reaction-diffusion equations of KPP type in a presence of a line of fast diffusion with non-local exchange terms between the line and the framework. Our study deals with the infimum of the spreading speed depending on the exchange functions. We exhibit a new threshold in the limit of long range exchange terms for the line to influence the propagation.

==> 2graphs.tex <==
\psset{unit=0.8}
\def\mub{\overline{\mu}}
%\begin{document}

\begin{pspicture}(-3,-1)(13,9)
\psline{->}(-2,0)(12.7,0)
\psline{->}(0,-1)(0,8.5)
\psparabola[linewidth=0.1,linecolor=red](-2,0)(2,8)
\psellipticarc[linewidth=0.1,linecolor=red](10,6)(2.5,3.5){180}{360}

\psline[linestyle=dashed](0,6)(12.5,6)
\uput{0.2}[180](0,6){$\mub$}
\uput{0.2}[0](12.7,0){$\lambda$}
\uput{0.2}[-90](6,0){$\lambda_1^+$}
\uput{0.2}[-90](7.5,0){$\lambda_2^-$}
\uput{0.2}[-90](12.5,0){$\lambda_2^+$}
\psline[linestyle=dashed](2,8)(2,0)
\psline[linestyle=dashed](4,6)(4,0)
\psline[linestyle=dashed](7.5,6)(7.5,0)
\psline[linestyle=dashed](10,2.5)(10,0)
\psline[linestyle=dashed](12.5,6)(12.5,0)
\uput{0.2}[-90](10,0){$\frac{c}{2d}$}
\uput{0.2}[-90](2,0){$\frac{c}{2D}$}
\uput{0.2}[-90](4,0){$\frac{c}{D}$}
\uput{0.2}[90](10,2.5){$\Gamma_2$}
\uput{0.2}[90](2,8){$\Gamma_1$}
\uput{0.2}[180](0,8.5){$\Psi_{1,2}$}
\psline[linewidth=0.1]{->}(4.2,5)(5.2,5)
\psline[linewidth=0.1]{->}(8.6,3.5)(7.6,3.5)
\psline[linewidth=0.1]{->}(11.4,3.5)(12.4,3.5)
\end{pspicture}


==> Rinfini.tex <==
\psset{unit=0.9}
\def\mub{\overline{\mu}}
%\begin{document}

\begin{pspicture}(-3,-1)(13,9)
\psline{->}(-2,0)(11.3,0)
\psline{->}(0,-1)(0,8.5)
\psparabola[linewidth=0.1,linecolor=blue](-2,0)(2,8)
\psellipticarc[linewidth=0.1,linecolor=red](8.5,6)(2.5,3.5){180}{360}

\psline[linestyle=dashed](0,6)(11,6)
\uput{0.2}[180](0,6){$\mub$}
\uput{0.2}[0](11.1,0){$\lambda$}
\uput{0.2}[-90](6,0){$\lambda_1^+=\la_2^-$}
% \uput{0.2}[-90](7.5,0){$\lambda_2^-$}
% \uput{0.2}[-90](12.5,0){$\lambda_2^+$}
\psline[linestyle=dashed](2,8)(2,0)
% \psline[linestyle=dashed](4,6)(4,0)
% \psline[linestyle=dashed](7.5,6)(7.5,0)
% \psline[linestyle=dashed](10,2.5)(10,0)
% \psline[linestyle=dashed](12.5,6)(12.5,0)
% \uput{0.2}[-90](10,0){$\frac{c}{2d}$}
\uput{0.2}[-90](2,0){$\frac{c}{2D}$}
% \uput{0.2}[-90](4,0){$\frac{c}{D}$}
\uput{0.2}[90](8.5,2.5){$\Gamma_2$}
\uput{0.2}[90](2,8){$\Gamma_1$}
% \uput{0.2}[180](0,8.5){$\Psi_{1,2}$}
% \psline[linewidth=0.1]{->}(4.2,5)(5.2,5)
% \psline[linewidth=0.1]{->}(8.6,3.5)(7.6,3.5)
\psline[linewidth=0.1]{->}(8.5,2.5)(8.5,1.5)

\psline[linewidth=0.1,linecolor=red](6,6)(6,0)
\psline[linewidth=0.1,linecolor=red](6,0)(11,0)
\psline[linewidth=0.1,linecolor=red](11,0)(11,6)
\end{pspicture}
